Progress on reactions with exotic nuclei

Modelling breakup reactions with exotic nuclei represents a challenge in several ways. The CDCC method (continuum discretized coupled channel) has been very successful in its various applications. Here, we briefly mention a few developments that have contributed to the progress in this field as well as some pertinent problems that remain to be answered.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

